CloverLeaf on Intel Multi-Core CPUs: A Case Study in Write-Allocate Evasion

In this paper we analyze the MPI-only version of the CloverLeaf code from the SPEChpc 2021 benchmark suite on recent Intel Xeon "Ice Lake" and "Sapphire Rapids" server CPUs. We observe peculiar breakdowns in performance when the number of processes is prime. Investigating this effect, we create first-principles data traffic models for each of the stencil-like hotspot loops. With application measurements and microbenchmarks to study memory data traffic behavior, we can connect the breakdowns to SpecI2M, a new write-allocate evasion feature in current Intel CPUs. For serial and full-node cases we are able to predict the memory data volume analytically with an error of a few percent. We find that if the number of processes is prime, SpecI2M fails to work properly, which we can attribute to short inner loops emerging from the one-dimensional domain decomposition in this case. We can also rule out other possible causes of the prime number effect, such as breaking layer conditions, MPI communication overhead, and load imbalance.

==> tikz/copy-likwid.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
    \centering
    \begin{axis}[
        height=7cm,
        width=\linewidth,
        ymajorgrids=true,
        minor tick num=1,
        %%enlarge y limits={value=.1,upper},
        %%axis x line*=bottom,
        %%axis y line*=left,
        %%y axis line style={opacity=0},
        %tickwidth=0pt,
        %enlarge x limits=true,
        xlabel={\#Threads},
        ylabel={Data volume per iteration [Bytes/it]},
        %%%%%%xlabel style={},
        %%%%%%ylabel style={},
        %%%%%%x tick label style={},
        %%%%%%y tick label style={},
        %ymin=75,
        %ymax=250,
        ymin=-0.5,
        ymax=16.5,
        xmin=0,
        xmax=36,
        %ytick = {80, 90, 100, 110, 120, 130, 140, 150, 160, 170, 180, 190, 200, 210, 220, 230, 240, 250},
        ytick = {0, 2, 4, 6, 8, 10, 12, 14, 16},
        xtick = {0,5,10,15,20,25,30,35},
        legend pos=north east,
        legend style={draw=none, legend columns=3},
        label style={font=\small},
        tick label style={font=\small},
    ]

        \addplot[draw=red-seq-4, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}*1000000000/\thisrowno{4}/\thisrowno{5}/\thisrowno{0}/16, header=true, col sep=comma] {data/copy_avx.csv};        
        \addlegendentry{Read}
        \addplot[draw=blue-seq-4, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}*1000000000/\thisrowno{4}/\thisrowno{5}/\thisrowno{0}/16, header=true, col sep=comma] {data/copy_avx.csv};
        \addlegendentry{Write}
        \addplot[draw=green-seq-4, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{3}*1000000000/\thisrowno{4}/\thisrowno{5}/\thisrowno{0}/16, header=true, col sep=comma] {data/copy_avx.csv};
        \addlegendentry{SpecI2M}
    
    \end{axis}

\end{tikzpicture}

==> tikz/copy.spr.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
    \centering
    \begin{axis}[
        height=4cm,
        width=\linewidth,
        ymajorgrids=true,
        minor tick num=1,
        %%enlarge y limits={value=.1,upper},
        %%axis x line*=bottom,
        %%axis y line*=left,
        %%y axis line style={opacity=0},
        %tickwidth=0pt,
        %enlarge x limits=true,
        xlabel={Halo size},
        ylabel={Memory read/write ratio},
        %%%%%%xlabel style={},
        %%%%%%ylabel style={},
        %%%%%%x tick label style={},
        %%%%%%y tick label style={},
        %ymin=75,
        %ymax=250,
        ymin=1,
        ymax=1.6,
        xmin=-1,
        xmax=18,
        %ytick = {80, 90, 100, 110, 120, 130, 140, 150, 160, 170, 180, 190, 200, 210, 220, 230, 240, 250},
        ytick = {1, 1.2, 1.4, 1.6},
        xtick = {0, 2, 4, 6, 8, 10, 12, 14, 16},
        legend pos=outer north east,
        legend style={draw=none, legend columns=3, at={(0.0, 1.25)}},
        label style={font=\small},
        tick label style={font=\small},
    ]

        \addplot[draw=blue-seq-5, line width=.4mm] table[x expr=\thisrowno{1}, y expr=\thisrowno{7}/\thisrowno{9}, header=true, col sep=comma] {data/copy216.spr.csv};
        \addlegendentry{216}
        \addplot[draw=red-seq-5, line width=.4mm] table[x expr=\thisrowno{1}, y expr=\thisrowno{7}/\thisrowno{9}, header=true, col sep=comma] {data/copy530.spr.csv};
        \addlegendentry{530}
        \addplot[draw=green-seq-5, line width=.4mm] table[x expr=\thisrowno{1}, y expr=\thisrowno{7}/\thisrowno{9}, header=true, col sep=comma] {data/copy1920.spr.csv};
        \addlegendentry{1920}

        %\addplot[draw=blue-seq-3, line width=.4mm] table[x expr=\thisrowno{1}, y expr=\thisrowno{7}/\thisrowno{9}, header=true, col sep=comma] {data/copy216-pfoff.csv};
        %\addlegendentry{216 PF off}
        %\addplot[draw=red-seq-3, line width=.4mm] table[x expr=\thisrowno{1}, y expr=\thisrowno{7}/\thisrowno{9}, header=true, col sep=comma] {data/copy530-pfoff.csv};
        %\addlegendentry{530 PF off}
        %\addplot[draw=green-seq-2, line width=.4mm] table[x expr=\thisrowno{1}, y expr=\thisrowno{7}/\thisrowno{9}, header=true, col sep=comma] {data/copy1920-pfoff.csv};
        %\addlegendentry{1920 PF off}
    
    \end{axis}

\end{tikzpicture}

==> tikz/copy.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
    \centering
    \begin{axis}[
        height=7cm,
        width=\linewidth,
        ymajorgrids=true,
        minor tick num=1,
        %%enlarge y limits={value=.1,upper},
        %%axis x line*=bottom,
        %%axis y line*=left,
        %%y axis line style={opacity=0},
        %tickwidth=0pt,
        %enlarge x limits=true,
        xlabel={Halo size},
        ylabel={Memory read/write ratio},
        %%%%%%xlabel style={},
        %%%%%%ylabel style={},
        %%%%%%x tick label style={},
        %%%%%%y tick label style={},
        %ymin=75,
        %ymax=250,
        ymin=1,
        ymax=2,
        xmin=-1,
        xmax=18,
        %ytick = {80, 90, 100, 110, 120, 130, 140, 150, 160, 170, 180, 190, 200, 210, 220, 230, 240, 250},
        ytick = {1, 1.2, 1.4, 1.6, 1.8, 2},
        xtick = {0, 2, 4, 6, 8, 10, 12, 14, 16},
        legend pos=outer north east,
        legend style={draw=none, legend columns=3, at={(0.0, 1.25)}},
        label style={font=\small},
        tick label style={font=\small},
    ]

        %\addplot[draw=blue-seq-5, line width=.4mm] table[x expr=\thisrowno{1}, y expr=\thisrowno{7}, header=true, col sep=comma] {data/copy216.csv};
        %\addlegendentry{216-1}
        %\addplot[draw=red-seq-5, line width=.4mm] table[x expr=\thisrowno{1}, y expr=\thisrowno{7}, header=true, col sep=comma] {data/copy530.csv};
        %\addlegendentry{530-1}
        %\addplot[draw=green-seq-5, line width=.4mm] table[x expr=\thisrowno{1}, y expr=\thisrowno{7}, header=true, col sep=comma] {data/copy1920.csv};
        %\addlegendentry{1920-1}
        %
        %\addplot[draw=blue-seq-4, line width=.4mm] table[x expr=\thisrowno{1}, y expr=\thisrowno{7}, header=true, col sep=comma] {data/copy216-21.csv};
        %\addlegendentry{216-2}
        %\addplot[draw=red-seq-4, line width=.4mm] table[x expr=\thisrowno{1}, y expr=\thisrowno{7}, header=true, col sep=comma] {data/copy530-21.csv};
        %\addlegendentry{530-2}
        %\addplot[draw=green-seq-4, line width=.4mm] table[x expr=\thisrowno{1}, y expr=\thisrowno{7}, header=true, col sep=comma] {data/copy1920-21.csv};
        %\addlegendentry{1920-2}
        %
        %\addplot[draw=blue-seq-3, line width=.4mm] table[x expr=\thisrowno{1}, y expr=\thisrowno{7}, header=true, col sep=comma] {data/copy216-31.csv};
        %\addlegendentry{216-3}
        %\addplot[draw=red-seq-3, line width=.4mm] table[x expr=\thisrowno{1}, y expr=\thisrowno{7}, header=true, col sep=comma] {data/copy530-31.csv};
        %\addlegendentry{530-3}
        %\addplot[draw=green-seq-3, line width=.4mm] table[x expr=\thisrowno{1}, y expr=\thisrowno{7}, header=true, col sep=comma] {data/copy1920-31.csv};
        %\addlegendentry{1920-3}
        %
        %\addplot[draw=blue-seq-2, line width=.4mm] table[x expr=\thisrowno{1}, y expr=\thisrowno{7}, header=true, col sep=comma] {data/copy216-pfoff.csv};
        %\addlegendentry{216-1 PFoff}
        %\addplot[draw=red-seq-2, line width=.4mm] table[x expr=\thisrowno{1}, y expr=\thisrowno{7}, header=true, col sep=comma] {data/copy530-pfoff.csv};
        %\addlegendentry{530-1 PFoff}
        %\addplot[draw=green-seq-2, line width=.4mm] table[x expr=\thisrowno{1}, y expr=\thisrowno{7}, header=true, col sep=comma] {data/copy1920-pfoff.csv};
        %\addlegendentry{1920-1 PFoff}


        \addplot[draw=blue-seq-5, line width=.4mm] table[x expr=\thisrowno{1}, y expr=\thisrowno{7}/\thisrowno{9}, header=true, col sep=comma] {data/copy216.csv};
        \addlegendentry{216}
        \addplot[draw=red-seq-5, line width=.4mm] table[x expr=\thisrowno{1}, y expr=\thisrowno{7}/\thisrowno{9}, header=true, col sep=comma] {data/copy530.csv};
        \addlegendentry{530}
        \addplot[draw=green-seq-5, line width=.4mm] table[x expr=\thisrowno{1}, y expr=\thisrowno{7}/\thisrowno{9}, header=true, col sep=comma] {data/copy1920.csv};
        \addlegendentry{1920}
        
        %\addplot[draw=blue-seq-4, line width=.4mm] table[x expr=\thisrowno{1}, y expr=\thisrowno{7}/\thisrowno{9}, header=true, col sep=comma] {data/copy216-21.csv};
        %\addlegendentry{216-2}
        %\addplot[draw=red-seq-4, line width=.4mm] table[x expr=\thisrowno{1}, y expr=\thisrowno{7}/\thisrowno{9}, header=true, col sep=comma] {data/copy530-21.csv};
        %\addlegendentry{530-2}
        %\addplot[draw=green-seq-4, line width=.4mm] table[x expr=\thisrowno{1}, y expr=\thisrowno{7}/\thisrowno{9}, header=true, col sep=comma] {data/copy1920-21.csv};
        %\addlegendentry{1920-2}
        %
        %\addplot[draw=blue-seq-3, line width=.4mm] table[x expr=\thisrowno{1}, y expr=\thisrowno{7}/\thisrowno{9}, header=true, col sep=comma] {data/copy216-31.csv};
        %\addlegendentry{216-3}
        %\addplot[draw=red-seq-3, line width=.4mm] table[x expr=\thisrowno{1}, y expr=\thisrowno{7}/\thisrowno{9}, header=true, col sep=comma] {data/copy530-31.csv};
        %\addlegendentry{530-3}
        %\addplot[draw=green-seq-3, line width=.4mm] table[x expr=\thisrowno{1}, y expr=\thisrowno{7}/\thisrowno{9}, header=true, col sep=comma] {data/copy1920-31.csv};
        %\addlegendentry{1920-3}

        \addplot[draw=blue-seq-3, line width=.4mm] table[x expr=\thisrowno{1}, y expr=\thisrowno{7}/\thisrowno{9}, header=true, col sep=comma] {data/copy216-pfoff.csv};
        \addlegendentry{216 PF off}
        \addplot[draw=red-seq-3, line width=.4mm] table[x expr=\thisrowno{1}, y expr=\thisrowno{7}/\thisrowno{9}, header=true, col sep=comma] {data/copy530-pfoff.csv};
        \addlegendentry{530 PF off}
        \addplot[draw=green-seq-2, line width=.4mm] table[x expr=\thisrowno{1}, y expr=\thisrowno{7}/\thisrowno{9}, header=true, col sep=comma] {data/copy1920-pfoff.csv};
        \addlegendentry{1920 PF off}
    
    \end{axis}

\end{tikzpicture}

==> tikz/datavol-ac-pdv.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
    \centering
    \begin{axis}[
        height=7cm,
        width=1.1\linewidth,
        ymajorgrids=true,
        minor tick num=4,
        %%enlarge y limits={value=.1,upper},
        %%axis x line*=bottom,
        %%axis y line*=left,
        %%y axis line style={opacity=0},
        %tickwidth=0pt,
        %enlarge x limits=true,
        xlabel={Ranks},
        ylabel={Bytes/it},
        %%%%%%xlabel style={},
        %%%%%%ylabel style={},
        %%%%%%x tick label style={},
        %%%%%%y tick label style={},
        ymin=40,
        ymax=130,        
        xmin=0,
        xmax=72,
        %ytick = {0, 5, 10, 15, 20, 25},
        %ytick = {0,20,40,48,60,80,100,120},
        %xtick = {1,3,5,7,11,15,17,19,23,25,29,31,35,37,41,43,45,47,53,55,59,61,65,67,71},
        legend pos=north east,
        legend style={draw=none, legend columns=1, at={(1.26, 1.0)}},
        label style={font=\small},
        tick label style={font=\small},
    ]
    \draw[dotted, draw=gray, line width=.5mm,] (18, 0) -- (18, 130);
    
    \addplot[draw=pastelblue, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{77}*1000*1000*1000/\thisrowno{74}/15360/15360, header=true, col sep=comma] {data/clv_aligned_hotspots_barriers_memdp.csv};
    \addlegendentry{ac00}
    \addplot[draw=pastelbrown, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{83}*1000*1000*1000/\thisrowno{80}/15360/15360, header=true, col sep=comma] {data/clv_aligned_hotspots_barriers_memdp.csv};
    \addlegendentry{ac01}
    \addplot[draw=pastelgray, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{89}*1000*1000*1000/\thisrowno{86}/15360/15360, header=true, col sep=comma] {data/clv_aligned_hotspots_barriers_memdp.csv};
    \addlegendentry{ac02}
    \addplot[draw=pastelgreen, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{95}*1000*1000*1000/\thisrowno{92}/15360/15360, header=true, col sep=comma] {data/clv_aligned_hotspots_barriers_memdp.csv};
    \addlegendentry{ac03}
    \addplot[draw=pastelmagenta, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{101}*1000*1000*1000/\thisrowno{98}/15360/15360, header=true, col sep=comma] {data/clv_aligned_hotspots_barriers_memdp.csv};
    \addlegendentry{ac04}
    \addplot[draw=pastelorange, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{107}*1000*1000*1000/\thisrowno{104}/15360/15360, header=true, col sep=comma] {data/clv_aligned_hotspots_barriers_memdp.csv};
    \addlegendentry{ac05}
    \addplot[draw=pastelpink, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{113}*1000*1000*1000/\thisrowno{110}/15360/15360, header=true, col sep=comma] {data/clv_aligned_hotspots_barriers_memdp.csv};
    \addlegendentry{ac06}
    \addplot[draw=pastelpurple, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{119}*1000*1000*1000/\thisrowno{116}/15360/15360, header=true, col sep=comma] {data/clv_aligned_hotspots_barriers_memdp.csv};
    \addlegendentry{ac07}
    \addplot[draw=pastelred, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{125}*1000*1000*1000/\thisrowno{122}/15360/15360, header=true, col sep=comma] {data/clv_aligned_hotspots_barriers_memdp.csv};
    \addlegendentry{pdv00}
    \addplot[draw=pastelviolet, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{131}*1000*1000*1000/\thisrowno{128}/15360/15360, header=true, col sep=comma] {data/clv_aligned_hotspots_barriers_memdp.csv};
    \addlegendentry{pdv01}
    
    \end{axis}

\end{tikzpicture}

==> tikz/datavol-am.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
    \centering
    \begin{axis}[
        height=7cm,
        width=1.1\linewidth,
        ymajorgrids=true,
        minor tick num=4,
        %%enlarge y limits={value=.1,upper},
        %%axis x line*=bottom,
        %%axis y line*=left,
        %%y axis line style={opacity=0},
        %tickwidth=0pt,
        %enlarge x limits=true,
        xlabel={Ranks},
        ylabel={Bytes/it},
        %%%%%%xlabel style={},
        %%%%%%ylabel style={},
        %%%%%%x tick label style={},
        %%%%%%y tick label style={},
        ymin=10,
        ymax=60,        
        xmin=0,
        xmax=72,
        %ytick = {0, 5, 10, 15, 20, 25},
        %ytick = {0,20,40,48,60,80,100,120},
        %xtick = {1,3,5,7,11,15,17,19,23,25,29,31,35,37,41,43,45,47,53,55,59,61,65,67,71},
        legend pos=north east,
        legend style={draw=none, legend columns=1, at={(1.26, 1.0)}},
        label style={font=\small},
        tick label style={font=\small},
    ]
    \draw[dotted, draw=gray, line width=.5mm] (18, 0) -- (18, 130);

    \addplot[draw=pastelblue, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}*1000*1000*1000/\thisrowno{2}/15360/15360, header=true, col sep=comma] {data/clv_aligned_hotspots_barriers_memdp.csv};
    \addlegendentry{am00}
    \addplot[draw=pastelbrown, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{11}*1000*1000*1000/\thisrowno{8}/15360/15360, header=true, col sep=comma] {data/clv_aligned_hotspots_barriers_memdp.csv};
    \addlegendentry{am01}
    \addplot[draw=pastelgray, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{17}*1000*1000*1000/\thisrowno{14}/15360/15360, header=true, col sep=comma] {data/clv_aligned_hotspots_barriers_memdp.csv};
    \addlegendentry{am02}
    \addplot[draw=pastelgreen, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{23}*1000*1000*1000/\thisrowno{20}/15360/15360, header=true, col sep=comma] {data/clv_aligned_hotspots_barriers_memdp.csv};
    \addlegendentry{am03}
    \addplot[draw=pastelmagenta, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{29}*1000*1000*1000/\thisrowno{26}/15360/15360, header=true, col sep=comma] {data/clv_aligned_hotspots_barriers_memdp.csv};
    \addlegendentry{am04}
    \addplot[draw=pastelorange, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{35}*1000*1000*1000/\thisrowno{32}/15360/15360, header=true, col sep=comma] {data/clv_aligned_hotspots_barriers_memdp.csv};
    \addlegendentry{am05}
    \addplot[draw=pastelpink, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{41}*1000*1000*1000/\thisrowno{38}/15360/15360, header=true, col sep=comma] {data/clv_aligned_hotspots_barriers_memdp.csv};
    \addlegendentry{am06}
    \addplot[draw=pastelpurple, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{47}*1000*1000*1000/\thisrowno{44}/15360/15360, header=true, col sep=comma] {data/clv_aligned_hotspots_barriers_memdp.csv};
    \addlegendentry{am07}
    \addplot[draw=pastelred, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{53}*1000*1000*1000/\thisrowno{50}/15360/15360, header=true, col sep=comma] {data/clv_aligned_hotspots_barriers_memdp.csv};
    \addlegendentry{am08}
    \addplot[draw=pastelviolet, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{59}*1000*1000*1000/\thisrowno{56}/15360/15360, header=true, col sep=comma] {data/clv_aligned_hotspots_barriers_memdp.csv};
    \addlegendentry{am09}
    \addplot[draw=pastelyellow, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{65}*1000*1000*1000/\thisrowno{62}/15360/15360, header=true, col sep=comma] {data/clv_aligned_hotspots_barriers_memdp.csv};
    \addlegendentry{am10}
    \addplot[draw=darkblue, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{71}*1000*1000*1000/\thisrowno{68}/15360/15360, header=true, col sep=comma] {data/clv_aligned_hotspots_barriers_memdp.csv};
    \addlegendentry{am11}
    
    \end{axis}

\end{tikzpicture}

==> tikz/loops-prediction.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
    \centering    
    \begin{axis}[
        height=6.5cm,
        width=1.0\linewidth,
        ybar,
        bar width=0.2cm,
        ymajorgrids=true,
        %minor tick num=1,
        %%enlarge y limits={value=.1,upper},
        %%axis x line*=bottom,
        %%axis y line*=left,
        %%y axis line style={opacity=0},
        %tickwidth=0pt,
        %enlarge x limits=true,
        xlabel={Loop},
        ylabel={Code Balance [\BIT]},
        %%%%%%xlabel style={},
        %%%%%%ylabel style={},
        %%%%%%x tick label style={},
        %%%%%%y tick label style={},
        ymin=0,
        ymax=116,
        xmin=-0.5,
        xmax=21.5,
        xtick=data,
        scaled ticks=false,
        xticklabels = {am00,am01,am02,am03,am04,am05,am06,am07,am08,am09,am10,am11,ac00,ac01,ac02,ac03,ac04,ac05,ac06,ac07,pdv00,pdv01},
        x tick label style={rotate=45,anchor=east},
        ytick = {0, 8, 16, 24, 32, 40, 48, 56, 64, 72, 80, 88, 96, 104, 112, 120},
        %xtick = {1,3,5,7,11,15,17,19,23,25,29,31,35,37,41,43,45,47,53,55,59,61,65,67,71},
        reverse legend=true,
        legend pos=north west,
        legend style={draw=none, legend columns=2,},
        label style={font=\small},
        tick label style={font=\small},
    ]
    
    \addplot[draw=blue-seq-4, fill=blue-seq-4, line width=.4mm] table[x expr=\coordindex, y expr=\thisrowno{3}, header=true] {data/model.csv};
    \addlegendentry{Measured} \label{plot:perf}
    \addplot[draw=blue-seq-3, fill=blue-seq-3, line width=.4mm] table[x expr=\coordindex, y expr=\thisrowno{5}, header=true] {data/model.csv};
    \addlegendentry{Optimized} \label{plot:perf-opt}
    
    \end{axis}

    \begin{axis}[
        height=6.5cm,
        width=1.0\linewidth,
        ymajorgrids=false,
        xlabel={},
        ylabel={},
        ymin=0,
        ymax=116,
        xmin=-0.5,
        xmax=21.5,
        scaled ticks=false,
        ticks=none,
        xtick={},
        ytick={},
        reverse legend=true,
        legend pos=north west,
        legend style={draw=none, legend columns=2,},
        label style={font=\small},
        tick label style={font=\small},
    ]
    %\addplot[draw=red-seq-3, line width=.5mm,] coordinates {(-0.4, 48) (0.4, 48)}; %am00
    \addplot[draw=red-seq-3, line width=.5mm,] coordinates {(-0.4, 24+16*1.20) (0.4, 
    24+16*1.20)}; %am00
    \addlegendentry{Prediction} \label{plot:pred}
    %\draw[draw=red-seq-3, line width=.5mm,] (0.6, 48) -- (1.4, 48); %am01
    %\draw[draw=red-seq-3, line width=.5mm,] (1.6, 40) -- (2.4, 40); %am02
    %\draw[draw=red-seq-3, line width=.5mm,] (2.6, 40) -- (3.4, 40); %am03
    %\draw[draw=red-seq-3, line width=.5mm,] (3.6, 16) -- (4.4, 16); %am04
    %\draw[draw=red-seq-3, line width=.5mm,] (4.6, 48) -- (5.4, 48); %am05
    %\draw[draw=red-seq-3, line width=.5mm,] (5.6, 32) -- (6.4, 32); %am06
    %\draw[draw=red-seq-3, line width=.5mm,] (6.6, 40) -- (7.4, 40); %am07
    %\draw[draw=red-seq-3, line width=.5mm,] (7.6, 16) -- (8.4, 16); %am08
    %\draw[draw=red-seq-3, line width=.5mm,] (8.6, 48) -- (9.4, 48); %am09
    %\draw[draw=red-seq-3, line width=.5mm,] (9.6, 32) -- (10.4, 32); %am10
    %\draw[draw=red-seq-3, line width=.5mm,] (10.6, 40) -- (11.4, 40); %am11
    %\draw[draw=red-seq-3, line width=.5mm,] (11.6, 48) -- (12.4, 48); %ac00
    %\draw[draw=red-seq-3, line width=.5mm,] (12.6, 40) -- (13.4, 40); %ac01
    %\draw[draw=red-seq-3, line width=.5mm,] (13.6, 56) -- (14.4, 56); %ac02
    %\draw[draw=red-seq-3, line width=.5mm,] (14.6, 64) -- (15.4, 64); %ac03
    %\draw[draw=red-seq-3, line width=.5mm,] (15.6, 48) -- (16.4, 48); %ac04
    %\draw[draw=red-seq-3, line width=.5mm,] (16.6, 40) -- (17.4, 40); %ac05
    %\draw[draw=red-seq-3, line width=.5mm,] (17.6, 56) -- (18.4, 56); %ac06
    %\draw[draw=red-seq-3, line width=.5mm,] (18.6, 64) -- (19.4, 64); %ac07
    %\draw[draw=red-seq-3, line width=.5mm,] (19.6, 96) -- (20.4, 96); %pdv00
    %\draw[draw=red-seq-3, line width=.5mm,] (20.6, 112) -- (21.4, 112); %pdv01
    \draw[draw=red-seq-3, line width=.5mm,] (0.6, 24+16*1.20) -- (1.4, 24+16*1.20); %am01
    \draw[draw=red-seq-3, line width=.5mm,] (1.6, 16+16*1.20) -- (2.4, 16+16*1.20); %am02
    \draw[draw=red-seq-3, line width=.5mm,] (2.6, 16+16*1.20) -- (3.4, 16+16*1.20); %am03
    \draw[draw=red-seq-3, line width=.5mm,] (3.6, 16+1.6) -- (4.4, 16+1.6); %am04
    \draw[draw=red-seq-3, line width=.5mm,] (4.6, 24+16*1.20) -- (5.4, 24+16*1.20); %am05
    \draw[draw=red-seq-3, line width=.5mm,] (5.6, 32+1.6) -- (6.4, 32+1.6); %am06
    \draw[draw=red-seq-3, line width=.5mm,] (6.6, 40) -- (7.4, 40); %am07
    \draw[draw=red-seq-3, line width=.5mm,] (7.6, 16+1.6) -- (8.4, 16+1.6); %am08
    \draw[draw=red-seq-3, line width=.5mm,] (8.6, 24+16*1.20) -- (9.4, 24+16*1.20); %am09
    \draw[draw=red-seq-3, line width=.5mm,] (9.6, 32+1.6) -- (10.4, 32+1.6); %am10
    \draw[draw=red-seq-3, line width=.5mm,] (10.6, 40) -- (11.4, 40); %am11
    \draw[draw=red-seq-3, line width=.5mm,] (11.6, 24+16*1.20) -- (12.4, 24+16*1.20); %ac00
    \draw[draw=red-seq-3, line width=.5mm,] (12.6, 16+16*1.20) -- (13.4, 16+16*1.20); %ac01
    \draw[draw=red-seq-3, line width=.5mm,] (13.6, 32+16*1.20) -- (14.4, 32+16*1.20); %ac02
    \draw[draw=red-seq-3, line width=.5mm,] (14.6, 64) -- (15.4, 64); %ac03
    \draw[draw=red-seq-3, line width=.5mm,] (15.6, 24+16*1.20) -- (16.4, 24+16*1.20); %ac04
    \draw[draw=red-seq-3, line width=.5mm,] (16.6, 16+16*1.20) -- (17.4, 16+16*1.20); %ac05
    \draw[draw=red-seq-3, line width=.5mm,] (17.6, 32+16*1.20) -- (18.4, 32+16*1.20); %ac06
    \draw[draw=red-seq-3, line width=.5mm,] (18.6, 64) -- (19.4, 64); %ac07
    \draw[draw=red-seq-3, line width=.5mm,] (19.6, 72+16*1.20) -- (20.4, 72+16*1.20); %pdv00
    \draw[draw=red-seq-3, line width=.5mm,] (20.6, 88+16*1.20) -- (21.4, 88+16*1.20); %pdv01

    \addplot[draw=red-seq-5, line width=.5mm,] coordinates {(-0.4, 40) (0.5, 40)}; %am00
    \addlegendentry{Prediction min.} \label{plot:pred-min}
    \draw[draw=red-seq-5, line width=.5mm,] (0.6, 40) -- (1.4, 40); %am01
    \draw[draw=red-seq-5, line width=.5mm,] (1.6, 32) -- (2.4, 32); %am02
    \draw[draw=red-seq-5, line width=.5mm,] (2.6, 32) -- (3.4, 32); %am03
    \draw[draw=red-seq-5, line width=.5mm,] (3.6, 16) -- (4.4, 16); %am04
    \draw[draw=red-seq-5, line width=.5mm,] (4.6, 40) -- (5.4, 40); %am05
    \draw[dotted,draw=red-seq-5, line width=.5mm,] (5.6, 32) -- (6.4, 32); %am06
    \draw[dotted,draw=red-seq-5, line width=.5mm,] (6.6, 40) -- (7.4, 40); %am07
    \draw[draw=red-seq-5, line width=.5mm,] (7.6, 16) -- (8.4, 16); %am08
    \draw[draw=red-seq-5, line width=.5mm,] (8.6, 40) -- (9.4, 40); %am09
    \draw[draw=red-seq-5, line width=.5mm,] (9.6, 32) -- (10.4, 32); %am10
    \draw[dotted,draw=red-seq-5, line width=.5mm,] (10.6, 40) -- (11.4, 40); %am11
    \draw[draw=red-seq-5, line width=.5mm,] (11.6, 40) -- (12.4, 40); %ac00
    \draw[draw=red-seq-5, line width=.5mm,] (12.6, 32) -- (13.4, 32); %ac01
    \draw[draw=red-seq-5, line width=.5mm,] (13.6, 48) -- (14.4, 48); %ac02
    \draw[dotted,draw=red-seq-5, line width=.5mm,] (14.6, 64) -- (15.4, 64); %ac03
    \draw[draw=red-seq-5, line width=.5mm,] (15.6, 40) -- (16.4, 40); %ac04
    \draw[draw=red-seq-5, line width=.5mm,] (16.6, 32) -- (17.4, 32); %ac05
    \draw[draw=red-seq-5, line width=.5mm,] (17.6, 48) -- (18.4, 48); %ac06
    \draw[dotted,draw=red-seq-5, line width=.5mm,] (18.6, 64) -- (19.4, 64); %ac07
    \draw[draw=red-seq-5, line width=.5mm,] (19.6, 88) -- (20.4, 88); %pdv00
    \draw[draw=red-seq-5, line width=.5mm,] (20.6, 104) -- (21.4, 104); %pdv01

    \addlegendimage{/pgfplots/refstyle=plot:perf}\addlegendentry{Original measurement}
    \addlegendimage{/pgfplots/refstyle=plot:perf-opt}\addlegendentry{Optimized measurement}
    
    \end{axis}

\end{tikzpicture}

==> tikz/mpi.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
    \centering
    \begin{axis}[
        height=5cm,
        width=\linewidth,
        ybar stacked,
        ymajorgrids=true,
        minor tick num=0,
        %%enlarge y limits={value=.1,upper},
        %%axis x line*=bottom,
        %%axis y line*=left,
        %%y axis line style={opacity=0},
        %tickwidth=0pt,
        %enlarge x limits=true,
        xlabel={Ranks},
        ylabel={runtime [\%]},
        %%%%%%xlabel style={},
        %%%%%%ylabel style={},
        %%%%%%x tick label style={},
        %%%%%%y tick label style={},
        ymin=94,
        ymax=100,
        xtick=data,
        scaled ticks=false,
        xticklabels = {2, 17, 18, 19, 37, 38, 71, 72},
        ytick = {94,95,96,97,98,99,100},
        %xtick = {1,3,5,7,11,15,17,19,23,25,29,31,35,37,41,43,45,47,53,55,59,61,65,67,71},
        %reverse legend=true,
        legend pos=outer north east,
        legend style={draw=none, legend columns=3, at={(0.0, 1.35)}},
        label style={font=\small},
        tick label style={font=\small},
    ]
    
    \addplot[draw=blue-seq-4, fill=blue-seq-4, line width=.4mm] table[x expr=\coordindex, y expr=100*\thisrowno{2}/\thisrowno{1}, header=true, col sep=comma] {data/mpi.csv};
    \addlegendentry{Serial}
    \addplot[draw=red-seq-5, fill=red-seq-5, line width=.4mm] table[x expr=\coordindex, y expr=100*\thisrowno{4}/\thisrowno{1}, header=true, col sep=comma] {data/mpi.csv};
    \addlegendentry{MPI Waitall}
    \addplot[draw=red-seq-4, fill=red-seq-4, line width=.4mm] table[x expr=\coordindex, y expr=100*\thisrowno{4}/\thisrowno{1}, header=true, col sep=comma] {data/mpi.csv};
    \addlegendentry{MPI Allreduce}
    \addplot[draw=red-seq-3, fill=red-seq-3, line width=.4mm] table[x expr=\coordindex, y expr=100*\thisrowno{4}/\thisrowno{1}, header=true, col sep=comma] {data/mpi.csv};
    \addlegendentry{MPI Isend}
    \addplot[draw=red-seq-2, fill=red-seq-2, line width=.4mm] table[x expr=\coordindex, y expr=100*\thisrowno{4}/\thisrowno{1}, header=true, col sep=comma] {data/mpi.csv};
    \addlegendentry{MPI Reduce}
    \addplot[draw=red-seq-1, fill=red-seq-1, line width=.4mm] table[x expr=\coordindex, y expr=100*\thisrowno{4}/\thisrowno{1}, header=true, col sep=comma] {data/mpi.csv};
    \addlegendentry{MPI Barrier}
    % MPI_Waitall,MPI_Allreduce,MPI_Isend,MPI_Reduce,MPI_Barrier
    \end{axis}

\end{tikzpicture}

==> tikz/scaling.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
    \centering
    \begin{axis}[
        height=4.5cm,
        width=0.95*\linewidth,
        ymajorgrids=true,
        tick align=inside,
        axis y line*=right,
        axis x line=none,
        ylabel={Mem Bandwidth [GB/s]},
        ymin=0,
        ymax=400,        
        xmin=0,
        xmax=72,
        ytick = {20, 100, 200, 300, 400},
        xtick = {},
    ]
    \addplot[draw=asparagus, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{9}/1000, header=true, col sep=comma] {data/clv_naive_memdp.csv}; \label{plot:bw}
    \end{axis}
    
    \begin{axis}[
        height=4.5cm,
        width=0.95*\linewidth,
        ymajorgrids=true,
        tick align=inside,
        %%enlarge y limits={value=.1,upper},
        %%axis x line*=bottom,
        %%axis y line*=left,
        %%y axis line style={opacity=0},
        %tickwidth=0pt,
        %enlarge x limits=true,
        xlabel={Ranks},
        ylabel={Speedup},
        %%%%%%xlabel style={},
        %%%%%%ylabel style={},
        %%%%%%x tick label style={},
        %%%%%%y tick label style={},
        ymin=0,
        ymax=20,        
        xmin=0,
        xmax=72,
        ytick = {1, 5, 10, 15, 20},
        %ytick = {0,20,40,60,80,100,120,140},
        xtick = {1,3,5,7,11,15,17,19,23,25,29,31,35,37,41,43,45,47,53,55,59,61,65,67,71},
        legend pos=north west,
        legend style={draw=none, legend columns=1, at={(0.01, 0.9)}},
        label style={font=\small},
        tick label style={font=\small},
    ]
    \draw[dotted, draw=gray, line width=.5mm,] (18, 0) -- (18, 20);
    \addplot[draw=pastelorange, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{3}, header=true, col sep=comma] {data/scaling.csv};
    \label{speedup}
    \addlegendentry{Speedup}
    \addlegendimage{/pgfplots/refstyle=plot:bw}\addlegendentry{Bandwidth}
    \end{axis}

\end{tikzpicture}

==> tikz/stores.spr.fritz.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
    \centering
    \begin{axis}[
        height=6.5cm,
        width=0.78\linewidth,
        ymajorgrids=true,
        minor tick num=4,
        %%enlarge y limits={value=.1,upper},
        %%axis x line*=bottom,
        %%axis y line*=left,
        %%y axis line style={opacity=0},
        %tickwidth=0pt,
        %enlarge x limits=true,
        xlabel={Cores},
        ylabel={True traffic/reported traffic},
        %%%%%%xlabel style={},
        %%%%%%ylabel style={},
        %%%%%%x tick label style={},
        %%%%%%y tick label style={},
        ymin=0.9,
        ymax=2.1,        
        xmin=0,
        xmax=104,
        %ytick = {0, 5, 10, 15, 20, 25},
        xtick = {0,10,20,30,40,50,60,70,80,90,100,110},
        %xtick = {1,3,5,7,11,15,17,19,23,25,29,31,35,37,41,43,45,47,53,55,59,61,65,67,71},
        legend pos=north east,
        legend style={nodes={scale=0.7, transform shape}, cells={align=left}, draw=none, legend columns=1, at={(1.47, 1.0)}},
        label style={font=\small},
        tick label style={font=\small},
    ]
    \draw[dotted, draw=light-gray, line width=.5mm,] (13, 0) -- (13, 130);
    \draw[dotted, draw=light-gray, line width=.5mm,] (26, 0) -- (26, 130);
    \draw[dotted, draw=light-gray, line width=.5mm,] (39, 0) -- (39, 130);
    \draw[dotted, draw=gray, line width=.5mm,] (52, 0) -- (52, 130);
    \draw[dotted, draw=light-gray, line width=.5mm,] (65, 0) -- (65, 130);
    \draw[dotted, draw=light-gray, line width=.5mm,] (78, 0) -- (78, 130);
    \draw[dotted, draw=light-gray, line width=.5mm,] (91, 0) -- (91, 130);
    

    %% WITH ERROR BARS
    %\addplot[draw=cbf-0, line width=.4mm, error bars/.cd, y dir=both, y explicit, error mark options={draw=cbf-0}] table[x expr=\thisrow{cores}, y expr=\thisrow{st_ratio_median}, y error plus expr=\thisrow{st_ratio_errp},y error minus expr=\thisrow{st_ratio_errm}, header=true, col sep=comma] {data/st1.spr.csv};
    %\addlegendentry{ST-1}
    %\addplot[draw=cbf-1, line width=.4mm, error bars/.cd, y dir=both, y explicit, error mark options={draw=cbf-1}] table[x expr=\thisrow{cores}, y expr=\thisrow{st_ratio_median}, y error plus expr=\thisrow{st_ratio_errp},y error minus expr=\thisrow{st_ratio_errm}, header=true, col sep=comma] {data/st2.spr.csv};
    %\addlegendentry{ST-2}
    %\addplot[draw=cbf-2, line width=.4mm, error bars/.cd, y dir=both, y explicit, error mark options={draw=cbf-2}] table[x expr=\thisrow{cores}, y expr=\thisrow{st_ratio_median}, y error plus expr=\thisrow{st_ratio_errp},y error minus expr=\thisrow{st_ratio_errm}, header=true, col sep=comma] {data/st3.spr.csv};
    %\addlegendentry{ST-3}


    %\addplot[draw=cbf-5, line width=.4mm, error bars/.cd, y dir=both, y explicit, error mark options={draw=cbf-5}] table[x expr=\thisrow{cores}, y expr=\thisrow{st_ratio_median}, y error plus expr=\thisrow{st_ratio_errp},y error minus expr=\thisrow{st_ratio_errm}, header=true, col sep=comma] {data/stnt1.spr.csv};
    %\addlegendentry{ST-NT-1}
    %\addplot[draw=cbf-6, line width=.4mm, error bars/.cd, y dir=both, y explicit, error mark options={draw=cbf-6}] table[x expr=\thisrow{cores}, y expr=\thisrow{st_ratio_median}, y error plus expr=\thisrow{st_ratio_errp},y error minus expr=\thisrow{st_ratio_errm}, header=true, col sep=comma] {data/stnt2.spr.csv};
    %\addlegendentry{ST-NT-2}
    %\addplot[draw=cbf-7, line width=.4mm, error bars/.cd, y dir=both, y explicit, error mark options={draw=cbf-7}] table[x expr=\thisrow{cores}, y expr=\thisrow{st_ratio_median}, y error plus expr=\thisrow{st_ratio_errp},y error minus expr=\thisrow{st_ratio_errm}, header=true, col sep=comma] {data/stnt3.spr.csv};
    %\addlegendentry{ST-NT-3}

    %% WITHOUT ERROR BARS
    \addplot[draw=longqual-0, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, header=true, col sep=comma] {data/rebuttal/st1-spr-fritz.csv};
    \addlegendentry{ST-1 SNC on}
    \addplot[draw=longqual-2, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, header=true, col sep=comma] {data/rebuttal/st2-spr-fritz.csv};
    \addlegendentry{ST-2 SNC on}
    \addplot[draw=longqual-4, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, header=true, col sep=comma] {data/rebuttal/st3-spr-fritz.csv};
    \addlegendentry{ST-3 SNC on}

    \addplot[draw=longqual-6, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, header=true, col sep=comma] {data/rebuttal/stnt1-spr-fritz.csv};
    \addlegendentry{ST-NT-1\\SNC on}
    \addplot[draw=longqual-8, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, header=true, col sep=comma] {data/rebuttal/stnt2-spr-fritz.csv};
    \addlegendentry{ST-NT-2\\SNC on}
    \addplot[draw=longqual-10, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, header=true, col sep=comma] {data/rebuttal/stnt3-spr-fritz.csv};
    \addlegendentry{ST-NT-3\\SNC on}

    \addplot[draw=longqual-1, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, header=true, col sep=comma] {data/rebuttal/st1-nps1-spr-fritz.csv};
    \addlegendentry{ST-1 SNC off}
    \addplot[draw=longqual-3, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, header=true, col sep=comma] {data/rebuttal/st2-nps1-spr-fritz.csv};
    \addlegendentry{ST-2 SNC off}
    \addplot[draw=longqual-5, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, header=true, col sep=comma] {data/rebuttal/st3-nps1-spr-fritz.csv};
    \addlegendentry{ST-3 SNC off}

    \addplot[draw=longqual-7, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, header=true, col sep=comma] {data/rebuttal/stnt1-nps1-spr-fritz.csv};
    \addlegendentry{ST-NT-1\\SNC off}
    \addplot[draw=longqual-9, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, header=true, col sep=comma] {data/rebuttal/stnt2-nps1-spr-fritz.csv};
    \addlegendentry{ST-NT-2\\SNC off}
    \addplot[draw=longqual-11, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, header=true, col sep=comma] {data/rebuttal/stnt3-nps1-spr-fritz.csv};
    \addlegendentry{ST-NT-3\\SNC off}

    
    \end{axis}

\end{tikzpicture}

==> tikz/stores.spr.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
    \centering
    \begin{axis}[
        height=6.5cm,
        width=0.78\linewidth,
        ymajorgrids=true,
        minor tick num=4,
        %%enlarge y limits={value=.1,upper},
        %%axis x line*=bottom,
        %%axis y line*=left,
        %%y axis line style={opacity=0},
        %tickwidth=0pt,
        %enlarge x limits=true,
        xlabel={Cores},
        ylabel={True traffic/reported traffic},
        %%%%%%xlabel style={},
        %%%%%%ylabel style={},
        %%%%%%x tick label style={},
        %%%%%%y tick label style={},
        ymin=0.9,
        ymax=2.1,        
        xmin=0,
        xmax=112,
        %ytick = {0, 5, 10, 15, 20, 25},
        xtick = {0,10,20,30,40,50,60,70,80,90,100,110},
        %xtick = {1,3,5,7,11,15,17,19,23,25,29,31,35,37,41,43,45,47,53,55,59,61,65,67,71},
        legend pos=north east,
        legend style={draw=none, legend columns=1, at={(1.48, 1.0)}},
        label style={font=\small},
        tick label style={font=\small},
    ]
    \draw[dotted, draw=gray, line width=.5mm,] (56, 0) -- (56, 130);

    %% WITH ERROR BARS
    %\addplot[draw=cbf-0, line width=.4mm, error bars/.cd, y dir=both, y explicit, error mark options={draw=cbf-0}] table[x expr=\thisrow{cores}, y expr=\thisrow{st_ratio_median}, y error plus expr=\thisrow{st_ratio_errp},y error minus expr=\thisrow{st_ratio_errm}, header=true, col sep=comma] {data/st1.spr.csv};
    %\addlegendentry{ST-1}
    %\addplot[draw=cbf-1, line width=.4mm, error bars/.cd, y dir=both, y explicit, error mark options={draw=cbf-1}] table[x expr=\thisrow{cores}, y expr=\thisrow{st_ratio_median}, y error plus expr=\thisrow{st_ratio_errp},y error minus expr=\thisrow{st_ratio_errm}, header=true, col sep=comma] {data/st2.spr.csv};
    %\addlegendentry{ST-2}
    %\addplot[draw=cbf-2, line width=.4mm, error bars/.cd, y dir=both, y explicit, error mark options={draw=cbf-2}] table[x expr=\thisrow{cores}, y expr=\thisrow{st_ratio_median}, y error plus expr=\thisrow{st_ratio_errp},y error minus expr=\thisrow{st_ratio_errm}, header=true, col sep=comma] {data/st3.spr.csv};
    %\addlegendentry{ST-3}


    %\addplot[draw=cbf-5, line width=.4mm, error bars/.cd, y dir=both, y explicit, error mark options={draw=cbf-5}] table[x expr=\thisrow{cores}, y expr=\thisrow{st_ratio_median}, y error plus expr=\thisrow{st_ratio_errp},y error minus expr=\thisrow{st_ratio_errm}, header=true, col sep=comma] {data/stnt1.spr.csv};
    %\addlegendentry{ST-NT-1}
    %\addplot[draw=cbf-6, line width=.4mm, error bars/.cd, y dir=both, y explicit, error mark options={draw=cbf-6}] table[x expr=\thisrow{cores}, y expr=\thisrow{st_ratio_median}, y error plus expr=\thisrow{st_ratio_errp},y error minus expr=\thisrow{st_ratio_errm}, header=true, col sep=comma] {data/stnt2.spr.csv};
    %\addlegendentry{ST-NT-2}
    %\addplot[draw=cbf-7, line width=.4mm, error bars/.cd, y dir=both, y explicit, error mark options={draw=cbf-7}] table[x expr=\thisrow{cores}, y expr=\thisrow{st_ratio_median}, y error plus expr=\thisrow{st_ratio_errp},y error minus expr=\thisrow{st_ratio_errm}, header=true, col sep=comma] {data/stnt3.spr.csv};
    %\addlegendentry{ST-NT-3}

    %% WITHOUT ERROR BARS
    \addplot[draw=cbf-0, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, header=true, col sep=comma] {data/st1.spr.csv};
    \addlegendentry{ST-1}
    \addplot[draw=cbf-1, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, header=true, col sep=comma] {data/st2.spr.csv};
    \addlegendentry{ST-2}
    \addplot[draw=cbf-2, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, header=true, col sep=comma] {data/st3.spr.csv};
    \addlegendentry{ST-3}

    \addplot[draw=cbf-5, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, header=true, col sep=comma] {data/stnt1.spr.csv};
    \addlegendentry{ST-NT-1}
    \addplot[draw=cbf-6, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, header=true, col sep=comma] {data/stnt2.spr.csv};
    \addlegendentry{ST-NT-2}
    \addplot[draw=cbf-7, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, header=true, col sep=comma] {data/stnt3.spr.csv};
    \addlegendentry{ST-NT-3}
    
    \end{axis}

\end{tikzpicture}

==> tikz/stores.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
    \centering
    \begin{axis}[
        height=6.5cm,
        width=0.8\linewidth,
        ymajorgrids=true,
        minor tick num=4,
        %%enlarge y limits={value=.1,upper},
        %%axis x line*=bottom,
        %%axis y line*=left,
        %%y axis line style={opacity=0},
        %tickwidth=0pt,
        %enlarge x limits=true,
        xlabel={Cores},
        ylabel={True traffic/reported traffic},
        %%%%%%xlabel style={},
        %%%%%%ylabel style={},
        %%%%%%x tick label style={},
        %%%%%%y tick label style={},
        ymin=0.9,
        ymax=2.1,        
        xmin=0,
        xmax=72,
        %ytick = {0, 5, 10, 15, 20, 25},
        xtick = {0,10,20,30,40,50,60,70},
        %xtick = {1,3,5,7,11,15,17,19,23,25,29,31,35,37,41,43,45,47,53,55,59,61,65,67,71},
        legend pos=north east,
        legend style={draw=none, legend columns=1, at={(1.45, 1.0)}},
        label style={font=\small},
        tick label style={font=\small},
    ]
    \draw[dotted, draw=gray, line width=.5mm,] (18, 0) -- (18, 130);
    \draw[dotted, draw=gray, line width=.5mm,] (36, 0) -- (36, 130);
    \draw[dotted, draw=gray, line width=.5mm,] (54, 0) -- (54, 130);

    %% WITH ERROR BARS
    \addplot[draw=cbf-0, line width=.4mm, error bars/.cd, y dir=both, y explicit, error mark options={draw=cbf-0}] table[x expr=\thisrow{cores}, y expr=\thisrow{st_ratio_median}, y error plus expr=\thisrow{st_ratio_errp},y error minus expr=\thisrow{st_ratio_errm}, header=true, col sep=comma] {data/st1.csv};
    \addlegendentry{ST-1}
    \addplot[draw=cbf-1, line width=.4mm, error bars/.cd, y dir=both, y explicit, error mark options={draw=cbf-1}] table[x expr=\thisrow{cores}, y expr=\thisrow{st_ratio_median}, y error plus expr=\thisrow{st_ratio_errp},y error minus expr=\thisrow{st_ratio_errm}, header=true, col sep=comma] {data/st2.csv};
    \addlegendentry{ST-2}
    \addplot[draw=cbf-2, line width=.4mm, error bars/.cd, y dir=both, y explicit, error mark options={draw=cbf-2}] table[x expr=\thisrow{cores}, y expr=\thisrow{st_ratio_median}, y error plus expr=\thisrow{st_ratio_errp},y error minus expr=\thisrow{st_ratio_errm}, header=true, col sep=comma] {data/st3.csv};
    \addlegendentry{ST-3}

    \addplot[draw=cbf-5, line width=.4mm, error bars/.cd, y dir=both, y explicit, error mark options={draw=cbf-5}] table[x expr=\thisrow{cores}, y expr=\thisrow{st_ratio_median}, y error plus expr=\thisrow{st_ratio_errp},y error minus expr=\thisrow{st_ratio_errm}, header=true, col sep=comma] {data/stnt1.csv};
    \addlegendentry{ST-NT-1}
    \addplot[draw=cbf-6, line width=.4mm, error bars/.cd, y dir=both, y explicit, error mark options={draw=cbf-6}] table[x expr=\thisrow{cores}, y expr=\thisrow{st_ratio_median}, y error plus expr=\thisrow{st_ratio_errp},y error minus expr=\thisrow{st_ratio_errm}, header=true, col sep=comma] {data/stnt2.csv};
    \addlegendentry{ST-NT-2}
    \addplot[draw=cbf-7, line width=.4mm, error bars/.cd, y dir=both, y explicit, error mark options={draw=cbf-7}] table[x expr=\thisrow{cores}, y expr=\thisrow{st_ratio_median}, y error plus expr=\thisrow{st_ratio_errp},y error minus expr=\thisrow{st_ratio_errm}, header=true, col sep=comma] {data/stnt3.csv};
    \addlegendentry{ST-NT-3}


    %% WITHOUT ERROR BARS
    %\addplot[draw=pastelblue, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, header=true, col sep=comma] {data/st2.csv};
    %\addlegendentry{ST-2}
    %\addplot[draw=pastelviolet, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, header=true, col sep=comma] {data/st2.csv};
    %\addlegendentry{ST-2}
    %\addplot[draw=pastelorange, line width=.4mm] table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, header=true, col sep=comma] {data/st3.csv};
    %\addlegendentry{ST-3}

    %\addplot[draw=pastelblue, line width=.4mm, thick, dotted] table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, header=true, col sep=comma] {data/stnt1.csv};
    %\addlegendentry{ST-NT-1}
    %\addplot[draw=pastelviolet, line width=.4mm, thick, dotted] table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, header=true, col sep=comma] {data/stnt2.csv};
    %\addlegendentry{ST-NT-2}
    %\addplot[draw=pastelorange, line width=.4mm, thick, dotted] table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, header=true, col sep=comma] {data/stnt3.csv};
    %\addlegendentry{ST-NT-3}
    
    \end{axis}

\end{tikzpicture}
